Reward-Based Online LLM Routing via NeuralUCB

This study investigates the use of NeuralUCB for cost-aware large language model (LLM) routing. Existing routing approaches can be broadly grouped into supervised routing methods and partial-feedback methods, each with different tradeoffs in efficiency and adaptivity. We implement a NeuralUCB-based routing policy and evaluate it on RouterBench under a simulated online setting. Experimental results show that the proposed method consistently outperforms random and min-cost baselines in utility reward. Compared with the max-quality reference, our method achieves substantially lower inference cost while maintaining competitive reward. These findings suggest that NeuralUCB is a promising approach for cost-aware LLM routing, while also highlighting remaining challenges in action discrimination and exploration.

==> UtilityNet.tex <==
\begin{tikzpicture}[
    base/.style={rectangle, draw, rounded corners=2pt, minimum width=2.8cm, minimum height=1.1cm, align=center, font=\scriptsize, inner sep=3pt},
    inputnode/.style={base, fill=blue!10, draw=blue!50!black},
    mlpnode/.style={base, fill=green!10, draw=green!50!black},
    embnode/.style={base, fill=orange!20, draw=orange!50!black},
    headnode/.style={base, fill=red!10, draw=red!50!black},
    sumjunction/.style={draw, circle, inner sep=0pt, minimum size=0.35cm, fill=white, font=\footnotesize},
    arrow/.style={-Stealth, thick}
]

\def\xColI{0}
\def\xColII{4}
\def\xColIII{6.5}
\def\xColIV{9.5} 
\def\xColV{12}
\def\xColVI{15.8}

\def\yRowGating{1.5} 
\def\yRowI{0}
\def\yRowII{-2.5}
\def\yRowIII{-4.5}
\def\yRowIV{-6.5}

\def\xColJuncGating{8.2}
\def\xColJuncUtility{8.8}

% --- COLUMN 1: Inputs ---
\node (text_emb) at (\xColI, \yRowI) [inputnode] {
    \textbf{Text Embedding}\\
    $x_{emb} \in \mathbb{R}^{384}$\\
    shape: $(B, 384)$
};
\node (meta_feat) at (\xColI, \yRowII) [inputnode] {
    \textbf{Meta Features}\\
    $x_{feat} \in \mathbb{R}^{3}$\\
    shape: $(B, 3)$
};
\node (domain_id) at (\xColI, \yRowIII) [inputnode] {
    \textbf{Domain Id}\\
    $d \in \{0\dots85\}$\\
    shape: $(B,)$
};
\node (action_id) at (\xColI, \yRowIV) [inputnode] {
    \textbf{Action Id}\\
    $a \in \{0\dots10\}$\\
    shape: $(B,)$
};

% --- COLUMN 2: Sum 1 and Embeddings ---
\node (sum_feat) at (\xColII, \yRowII) [sumjunction,  fill=gray!20] {$\oplus$};
\node (domain_emb) at (\xColII, \yRowIII) [embnode] {
    \textbf{Domain Emb}\\
    Embedding($86, 16$)\\
    \textit{out:} $(B, 16)$
};
\node (action_emb) at (\xColII, \yRowIV) [embnode] {
    \textbf{Action Emb}\\
    Embedding($11, 32$)\\
    \textit{out:} $(B, 32)$
};

% --- COLUMN 3: Feature/Text MLPs ---
\node (text_mlp) at (\xColII, \yRowI) [mlpnode] {
    \textbf{Text MLP}\\
    Linear($384 \to 256$)\\
    ReLU\\
    \textit{out:} $(B, 256)$
};
\node (feature_mlp) at (\xColIII, \yRowII) [mlpnode] {
    \textbf{Feature MLP}\\
    Linear($19 \to 32$)\\
    ReLU\\
    \textit{out:} $(B, 32)$
};

% --- COLUMN 4: Sums 2 & 3 ---
\node (sum_gating) at (\xColIV, \yRowGating) [sumjunction, fill=gray!20] {$\oplus$};
\node (sum_utility) at (\xColIV, \yRowII) [sumjunction, fill=gray!20] {$\oplus$};

% --- COLUMN 5: Gating/Utility MLPs ---
\node (gating_mlp) at (\xColV, \yRowGating) [mlpnode] {
    \textbf{Gating MLP}\\
    Linear($288 \to 64$)\\
    ReLU\\
    \textit{out:} $(B, 64)$
};
\node (utility_mlp) at (\xColV, \yRowII) [mlpnode] {
    \textbf{Utility MLP}\\
    Linear($320 \to 256$)\\
    ReLU\\
    Linear($256 \to 256$)\\
    ReLU\\
    Linear($256 \to 128$)\\
    ReLU\\
    \textit{out:} $(B, 128)$
};

% --- COLUMN 6: Heads ---
\node (gating_head) at (\xColVI, \yRowGating) [headnode] {
    \textbf{Gating Head}\\
    Linear($64 \to 1$)\\
    \textit{out:} $(B, 1)$
};
\node (utility_head) at (\xColVI, \yRowII) [headnode] {
    \textbf{Utility Head}\\
    Linear($128 \to 1$)\\
    \textit{out:} $(B, 1)$
};

% --- DRAWING ARROWS & ROUTING ---
% Standard straight connections
\draw [arrow] (text_emb.east) -- (text_mlp.west);
\draw [arrow] (meta_feat.east) -- (sum_feat.west);
\draw [arrow] (domain_id.east) -- (domain_emb.west);
\draw [arrow] (action_id.east) -- (action_emb.west);
\draw [arrow] (sum_feat.east) -- (feature_mlp.west);
\draw [arrow] (sum_gating.east) -- (gating_mlp.west);
\draw [arrow] (sum_utility.east) -- (utility_mlp.west);
\draw [arrow] (gating_mlp.east) -- (gating_head.west);
\draw [arrow] (utility_mlp.east) -- (utility_head.west);

% Vertical arrow from Domain Emb up to Sum
\draw [arrow] (domain_emb.north) -- (sum_feat.south);

% --- TWO VERTICAL MIXING LINES ---
\coordinate (JG_top) at (\xColJuncGating, \yRowI);
\coordinate (JU_top) at (\xColJuncUtility, \yRowI);
\coordinate (JG_bot) at (\xColJuncGating, \yRowII);
\coordinate (JU_bot) at (\xColJuncUtility, \yRowII);

\draw [thick] (text_mlp.east) -- (JG_top);
\draw [arrow] (JU_top) |- (sum_gating.west);
\draw [arrow] (JG_top) |- (sum_gating.west);
\draw [thick] (feature_mlp.east) -- (JG_bot);
\draw [thick] (JG_bot) -- (JU_bot);
\draw [arrow] (JU_bot) -- (sum_utility.west);
\draw [thick] (JG_top) -- (JG_bot); 
\draw [thick] (JU_top) -- (JU_bot); 
\draw [arrow] (action_emb.east) -| (sum_utility.south);

\end{tikzpicture}
